Interpreting the X-ray state transitions of Cygnus X-1

We present a novel method for interpreting observations of high-mass X-ray binaries (HMXBs) based on a combination of spectroscopic data and numerical results from a radiation hydrodynamic model of stellar winds. We calculate synthetic Doppler tomograms of predicted emission in low/hard and high/soft X-ray states and compare them with Doppler tomograms produced using spectra of Cygnus X-1, a prototype of HMXBs. Emission from HMXBs is determined by local conditions within the circumstellar medium, namely density, temperature, and ionization state. These quantities depend strongly on the X-ray state of the systems. By increasing intensity of an X-ray emission produced by the compact companion in the HMXB model, we achieved a complete redistribution of the circumstellar medium in the vicinity of the modelled system. These changes (which simulate the transitions between two major spectral states) are also apparent in the synthetic Doppler tomograms which are in good agreement with the observations.

==> DTfig006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,7342.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(991,5953){\makebox(0,0)[r]{\strut{}20}}%
      \put(991,6271){\makebox(0,0)[r]{\strut{}60}}%
      \put(991,6588){\makebox(0,0)[r]{\strut{}100}}%
      \put(991,6906){\makebox(0,0)[r]{\strut{}140}}%
      \put(1997,5495){\makebox(0,0){\strut{}}}%
      \put(3213,5495){\makebox(0,0){\strut{}}}%
      \put(4429,5495){\makebox(0,0){\strut{}}}%
      \put(5645,5495){\makebox(0,0){\strut{}}}%
      \put(6861,5495){\makebox(0,0){\strut{}}}%
      \put(8077,5495){\makebox(0,0){\strut{}}}%
      \put(9293,5495){\makebox(0,0){\strut{}}}%
      \put(10509,5495){\makebox(0,0){\strut{}}}%
      \put(1123,7205){\makebox(0,0){\strut{}2003}}%
      \put(2011,7205){\makebox(0,0){\strut{}2004}}%
      \put(2901,7205){\makebox(0,0){\strut{}2005}}%
      \put(3788,7205){\makebox(0,0){\strut{}2006}}%
      \put(4676,7205){\makebox(0,0){\strut{}2007}}%
      \put(5563,7205){\makebox(0,0){\strut{}2008}}%
      \put(6454,7205){\makebox(0,0){\strut{}2009}}%
      \put(7341,7205){\makebox(0,0){\strut{}2010}}%
      \put(8229,7205){\makebox(0,0){\strut{}2011}}%
      \put(9116,7205){\makebox(0,0){\strut{}2012}}%
      \put(10006,7205){\makebox(0,0){\strut{}2013}}%
      \put(10894,7205){\makebox(0,0){\strut{}2014}}%
      \put(-87,6350){\rotatebox{-270}{\makebox(0,0){\strut{}RXTE-ASM }}}%
      \put(133,6350){\rotatebox{-270}{\makebox(0,0){\strut{} $1.5-12$ keV }}}%
      \put(353,6350){\rotatebox{-270}{\makebox(0,0){\strut{} [cps]}}}%
      \put(6008,7534){\makebox(0,0){\strut{}year}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(991,4502){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(991,5096){\makebox(0,0)[r]{\strut{}1}}%
      \put(991,5690){\makebox(0,0)[r]{\strut{}10}}%
      \put(1997,4224){\makebox(0,0){\strut{}}}%
      \put(3213,4224){\makebox(0,0){\strut{}}}%
      \put(4429,4224){\makebox(0,0){\strut{}}}%
      \put(5645,4224){\makebox(0,0){\strut{}}}%
      \put(6861,4224){\makebox(0,0){\strut{}}}%
      \put(8077,4224){\makebox(0,0){\strut{}}}%
      \put(9293,4224){\makebox(0,0){\strut{}}}%
      \put(10509,4224){\makebox(0,0){\strut{}}}%
      \put(1123,5935){\makebox(0,0){\strut{}}}%
      \put(2011,5935){\makebox(0,0){\strut{}}}%
      \put(2901,5935){\makebox(0,0){\strut{}}}%
      \put(3788,5935){\makebox(0,0){\strut{}}}%
      \put(4676,5935){\makebox(0,0){\strut{}}}%
      \put(5563,5935){\makebox(0,0){\strut{}}}%
      \put(6454,5935){\makebox(0,0){\strut{}}}%
      \put(7341,5935){\makebox(0,0){\strut{}}}%
      \put(8229,5935){\makebox(0,0){\strut{}}}%
      \put(9116,5935){\makebox(0,0){\strut{}}}%
      \put(10006,5935){\makebox(0,0){\strut{}}}%
      \put(10894,5935){\makebox(0,0){\strut{}}}%
      \put(-87,5079){\rotatebox{-270}{\makebox(0,0){\strut{}RXTE-ASM }}}%
      \put(133,5079){\rotatebox{-270}{\makebox(0,0){\strut{} hardness }}}%
      \put(353,5079){\rotatebox{-270}{\makebox(0,0){\strut{} (C/A)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(991,3428){\makebox(0,0)[r]{\strut{}1}}%
      \put(991,3682){\makebox(0,0)[r]{\strut{}2}}%
      \put(991,3937){\makebox(0,0)[r]{\strut{}3}}%
      \put(991,4191){\makebox(0,0)[r]{\strut{}4}}%
      \put(1997,2954){\makebox(0,0){\strut{}}}%
      \put(3213,2954){\makebox(0,0){\strut{}}}%
      \put(4429,2954){\makebox(0,0){\strut{}}}%
      \put(5645,2954){\makebox(0,0){\strut{}}}%
      \put(6861,2954){\makebox(0,0){\strut{}}}%
      \put(8077,2954){\makebox(0,0){\strut{}}}%
      \put(9293,2954){\makebox(0,0){\strut{}}}%
      \put(10509,2954){\makebox(0,0){\strut{}}}%
      \put(1123,4665){\makebox(0,0){\strut{}}}%
      \put(2011,4665){\makebox(0,0){\strut{}}}%
      \put(2901,4665){\makebox(0,0){\strut{}}}%
      \put(3788,4665){\makebox(0,0){\strut{}}}%
      \put(4676,4665){\makebox(0,0){\strut{}}}%
      \put(5563,4665){\makebox(0,0){\strut{}}}%
      \put(6454,4665){\makebox(0,0){\strut{}}}%
      \put(7341,4665){\makebox(0,0){\strut{}}}%
      \put(8229,4665){\makebox(0,0){\strut{}}}%
      \put(9116,4665){\makebox(0,0){\strut{}}}%
      \put(10006,4665){\makebox(0,0){\strut{}}}%
      \put(10894,4665){\makebox(0,0){\strut{}}}%
      \put(-87,3809){\rotatebox{-270}{\makebox(0,0){\strut{}MAXI }}}%
      \put(133,3809){\rotatebox{-270}{\makebox(0,0){\strut{} $2-20$ keV }}}%
      \put(353,3809){\rotatebox{-270}{\makebox(0,0){\strut{} [cps/$\mathrm{cm}^2$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(991,2159){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(991,2413){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(991,2668){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(991,2922){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1997,1685){\makebox(0,0){\strut{}}}%
      \put(3213,1685){\makebox(0,0){\strut{}}}%
      \put(4429,1685){\makebox(0,0){\strut{}}}%
      \put(5645,1685){\makebox(0,0){\strut{}}}%
      \put(6861,1685){\makebox(0,0){\strut{}}}%
      \put(8077,1685){\makebox(0,0){\strut{}}}%
      \put(9293,1685){\makebox(0,0){\strut{}}}%
      \put(10509,1685){\makebox(0,0){\strut{}}}%
      \put(1123,3396){\makebox(0,0){\strut{}}}%
      \put(2011,3396){\makebox(0,0){\strut{}}}%
      \put(2901,3396){\makebox(0,0){\strut{}}}%
      \put(3788,3396){\makebox(0,0){\strut{}}}%
      \put(4676,3396){\makebox(0,0){\strut{}}}%
      \put(5563,3396){\makebox(0,0){\strut{}}}%
      \put(6454,3396){\makebox(0,0){\strut{}}}%
      \put(7341,3396){\makebox(0,0){\strut{}}}%
      \put(8229,3396){\makebox(0,0){\strut{}}}%
      \put(9116,3396){\makebox(0,0){\strut{}}}%
      \put(10006,3396){\makebox(0,0){\strut{}}}%
      \put(10894,3396){\makebox(0,0){\strut{}}}%
      \put(-87,2540){\rotatebox{-270}{\makebox(0,0){\strut{}Swift-BAT }}}%
      \put(133,2540){\rotatebox{-270}{\makebox(0,0){\strut{} $15-50$ keV }}}%
      \put(353,2540){\rotatebox{-270}{\makebox(0,0){\strut{} [cps/$\mathrm{cm}^2$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1997,415){\makebox(0,0){\strut{}53000}}%
      \put(3213,415){\makebox(0,0){\strut{}53500}}%
      \put(4429,415){\makebox(0,0){\strut{}54000}}%
      \put(5645,415){\makebox(0,0){\strut{}54500}}%
      \put(6861,415){\makebox(0,0){\strut{}55000}}%
      \put(8077,415){\makebox(0,0){\strut{}55500}}%
      \put(9293,415){\makebox(0,0){\strut{}56000}}%
      \put(10509,415){\makebox(0,0){\strut{}56500}}%
      \put(1123,2126){\makebox(0,0){\strut{}}}%
      \put(2011,2126){\makebox(0,0){\strut{}}}%
      \put(2901,2126){\makebox(0,0){\strut{}}}%
      \put(3788,2126){\makebox(0,0){\strut{}}}%
      \put(4676,2126){\makebox(0,0){\strut{}}}%
      \put(5563,2126){\makebox(0,0){\strut{}}}%
      \put(6454,2126){\makebox(0,0){\strut{}}}%
      \put(7341,2126){\makebox(0,0){\strut{}}}%
      \put(8229,2126){\makebox(0,0){\strut{}}}%
      \put(9116,2126){\makebox(0,0){\strut{}}}%
      \put(10006,2126){\makebox(0,0){\strut{}}}%
      \put(10894,2126){\makebox(0,0){\strut{}}}%
      \put(-87,1270){\rotatebox{-270}{\makebox(0,0){\strut{}Observatory}}}%
      \put(6008,85){\makebox(0,0){\strut{}MJD}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-126814,115025){\makebox(0,0)[l]{\strut{}$0.05$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DTfig006_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DTfig007.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,4664.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(280,3147){\makebox(0,0){\strut{}}}%
      \put(1347,3147){\makebox(0,0){\strut{}}}%
      \put(2414,3147){\makebox(0,0){\strut{}}}%
      \put(3481,3147){\makebox(0,0){\strut{}}}%
      \put(4548,3147){\makebox(0,0){\strut{}}}%
      \put(5615,3147){\makebox(0,0){\strut{}}}%
      \put(6682,3147){\makebox(0,0){\strut{}}}%
      \put(7749,3147){\makebox(0,0){\strut{}}}%
      \put(8816,3147){\makebox(0,0){\strut{}}}%
      \put(9883,3147){\makebox(0,0){\strut{}}}%
      \put(10950,3147){\makebox(0,0){\strut{}}}%
      \put(5615,4458){\makebox(0,0){\strut{}Low/Hard state}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(280,1748){\makebox(0,0){\strut{}}}%
      \put(1347,1748){\makebox(0,0){\strut{}}}%
      \put(2414,1748){\makebox(0,0){\strut{}}}%
      \put(3481,1748){\makebox(0,0){\strut{}}}%
      \put(4548,1748){\makebox(0,0){\strut{}}}%
      \put(5615,1748){\makebox(0,0){\strut{}}}%
      \put(6682,1748){\makebox(0,0){\strut{}}}%
      \put(7749,1748){\makebox(0,0){\strut{}}}%
      \put(8816,1748){\makebox(0,0){\strut{}}}%
      \put(9883,1748){\makebox(0,0){\strut{}}}%
      \put(10950,1748){\makebox(0,0){\strut{}}}%
      \put(5615,3059){\makebox(0,0){\strut{}Intermediate state}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(280,349){\makebox(0,0){\strut{}0}}%
      \put(1347,349){\makebox(0,0){\strut{}0.1}}%
      \put(2414,349){\makebox(0,0){\strut{}0.2}}%
      \put(3481,349){\makebox(0,0){\strut{}0.3}}%
      \put(4548,349){\makebox(0,0){\strut{}0.4}}%
      \put(5615,349){\makebox(0,0){\strut{}0.5}}%
      \put(6682,349){\makebox(0,0){\strut{}0.6}}%
      \put(7749,349){\makebox(0,0){\strut{}0.7}}%
      \put(8816,349){\makebox(0,0){\strut{}0.8}}%
      \put(9883,349){\makebox(0,0){\strut{}0.9}}%
      \put(10950,349){\makebox(0,0){\strut{}1}}%
      \put(5615,19){\makebox(0,0){\strut{}$\Phi$}}%
      \put(5615,1661){\makebox(0,0){\strut{}High/Soft state}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DTfig007_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DTfig008.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(943,471){\makebox(0,0){\strut{}6350}}%
      \put(2100,471){\makebox(0,0){\strut{}6450}}%
      \put(3257,471){\makebox(0,0){\strut{}6550}}%
      \put(4413,471){\makebox(0,0){\strut{}6650}}%
      \put(5570,471){\makebox(0,0){\strut{}6750}}%
      \put(723,4578){\rotatebox{-270}{\makebox(0,0){\strut{}normalized flux}}}%
      \put(3256,141){\makebox(0,0){\strut{}$\lambda(\mathrm{\mbox{\r{A}}})$}}%
      \put(5223,7945){\makebox(0,0){\tiny{0.986}}}%
      \put(5223,7385){\makebox(0,0){\tiny{0.757}}}%
      \put(5223,6824){\makebox(0,0){\tiny{0.654}}}%
      \put(5223,6262){\makebox(0,0){\tiny{0.614}}}%
      \put(5223,5701){\makebox(0,0){\tiny{0.580}}}%
      \put(5223,5140){\makebox(0,0){\tiny{0.475}}}%
      \put(5223,4579){\makebox(0,0){\tiny{0.468}}}%
      \put(5223,4017){\makebox(0,0){\tiny{0.463}}}%
      \put(5223,3456){\makebox(0,0){\tiny{0.374}}}%
      \put(5223,2895){\makebox(0,0){\tiny{0.194}}}%
      \put(5223,2333){\makebox(0,0){\tiny{0.170}}}%
      \put(5223,1772){\makebox(0,0){\tiny{0.097}}}%
      \put(5223,1212){\makebox(0,0){\tiny{0.004}}}%
      \put(1521,7945){\makebox(0,0){\tiny{2003-08-10}}}%
      \put(1521,7385){\makebox(0,0){\tiny{2003-09-16}}}%
      \put(1521,6824){\makebox(0,0){\tiny{2003-09-21}}}%
      \put(1521,6262){\makebox(0,0){\tiny{2003-04-01}}}%
      \put(1521,5701){\makebox(0,0){\tiny{2003-09-15}}}%
      \put(1521,5140){\makebox(0,0){\tiny{2003-09-20b}}}%
      \put(1521,4579){\makebox(0,0){\tiny{2003-09-20a}}}%
      \put(1521,4017){\makebox(0,0){\tiny{2003-04-17}}}%
      \put(1521,3456){\makebox(0,0){\tiny{2003-09-25}}}%
      \put(1521,2895){\makebox(0,0){\tiny{2003-09-24}}}%
      \put(1521,2333){\makebox(0,0){\tiny{2003-08-11}}}%
      \put(1521,1772){\makebox(0,0){\tiny{2003-09-18}}}%
      \put(1521,1212){\makebox(0,0){\tiny{2003-08-26}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(943,471){\makebox(0,0){\strut{}6350}}%
      \put(2100,471){\makebox(0,0){\strut{}6450}}%
      \put(3257,471){\makebox(0,0){\strut{}6550}}%
      \put(4413,471){\makebox(0,0){\strut{}6650}}%
      \put(5570,471){\makebox(0,0){\strut{}6750}}%
      \put(723,4578){\rotatebox{-270}{\makebox(0,0){\strut{}normalized flux}}}%
      \put(3256,141){\makebox(0,0){\strut{}$\lambda(\mathrm{\mbox{\r{A}}})$}}%
      \put(5223,7945){\makebox(0,0){\tiny{0.986}}}%
      \put(5223,7385){\makebox(0,0){\tiny{0.757}}}%
      \put(5223,6824){\makebox(0,0){\tiny{0.654}}}%
      \put(5223,6262){\makebox(0,0){\tiny{0.614}}}%
      \put(5223,5701){\makebox(0,0){\tiny{0.580}}}%
      \put(5223,5140){\makebox(0,0){\tiny{0.475}}}%
      \put(5223,4579){\makebox(0,0){\tiny{0.468}}}%
      \put(5223,4017){\makebox(0,0){\tiny{0.463}}}%
      \put(5223,3456){\makebox(0,0){\tiny{0.374}}}%
      \put(5223,2895){\makebox(0,0){\tiny{0.194}}}%
      \put(5223,2333){\makebox(0,0){\tiny{0.170}}}%
      \put(5223,1772){\makebox(0,0){\tiny{0.097}}}%
      \put(5223,1212){\makebox(0,0){\tiny{0.004}}}%
      \put(1521,7945){\makebox(0,0){\tiny{2003-08-10}}}%
      \put(1521,7385){\makebox(0,0){\tiny{2003-09-16}}}%
      \put(1521,6824){\makebox(0,0){\tiny{2003-09-21}}}%
      \put(1521,6262){\makebox(0,0){\tiny{2003-04-01}}}%
      \put(1521,5701){\makebox(0,0){\tiny{2003-09-15}}}%
      \put(1521,5140){\makebox(0,0){\tiny{2003-09-20b}}}%
      \put(1521,4579){\makebox(0,0){\tiny{2003-09-20a}}}%
      \put(1521,4017){\makebox(0,0){\tiny{2003-04-17}}}%
      \put(1521,3456){\makebox(0,0){\tiny{2003-09-25}}}%
      \put(1521,2895){\makebox(0,0){\tiny{2003-09-24}}}%
      \put(1521,2333){\makebox(0,0){\tiny{2003-08-11}}}%
      \put(1521,1772){\makebox(0,0){\tiny{2003-09-18}}}%
      \put(1521,1212){\makebox(0,0){\tiny{2003-08-26}}}%
      \put(2687,8276){\makebox(0,0){\scriptsize{telluric lines}}}%
      \put(3404,8276){\makebox(0,0){\scriptsize{$\mathrm{H}\alpha$}}}%
      \put(4737,8276){\makebox(0,0){\scriptsize{He \rom{1}}}}%
      \put(3997,8276){\makebox(0,0){\scriptsize{DIB}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6446,471){\makebox(0,0){\strut{}6350}}%
      \put(7768,471){\makebox(0,0){\strut{}6450}}%
      \put(9091,471){\makebox(0,0){\strut{}6550}}%
      \put(10413,471){\makebox(0,0){\strut{}6650}}%
      \put(6226,4578){\rotatebox{-270}{\makebox(0,0){\strut{}normalized flux}}}%
      \put(8760,141){\makebox(0,0){\strut{}$\lambda(\mathrm{\mbox{\r{A}}})$}}%
      \put(10281,7901){\makebox(0,0){\tiny{0.977}}}%
      \put(10281,7547){\makebox(0,0){\tiny{0.968}}}%
      \put(10281,7194){\makebox(0,0){\tiny{0.960}}}%
      \put(10281,6840){\makebox(0,0){\tiny{0.887}}}%
      \put(10281,6487){\makebox(0,0){\tiny{0.850}}}%
      \put(10281,6134){\makebox(0,0){\tiny{0.836}}}%
      \put(10281,5780){\makebox(0,0){\tiny{0.807}}}%
      \put(10281,5427){\makebox(0,0){\tiny{0.747}}}%
      \put(10281,5073){\makebox(0,0){\tiny{0.703}}}%
      \put(10281,4720){\makebox(0,0){\tiny{0.659}}}%
      \put(10281,4366){\makebox(0,0){\tiny{0.644}}}%
      \put(10281,4013){\makebox(0,0){\tiny{0.593}}}%
      \put(10281,3660){\makebox(0,0){\tiny{0.563}}}%
      \put(10281,3306){\makebox(0,0){\tiny{0.413}}}%
      \put(10281,2953){\makebox(0,0){\tiny{0.408}}}%
      \put(10281,2599){\makebox(0,0){\tiny{0.371}}}%
      \put(10281,2246){\makebox(0,0){\tiny{0.122}}}%
      \put(10281,1893){\makebox(0,0){\tiny{0.053}}}%
      \put(10281,1539){\makebox(0,0){\tiny{0.043}}}%
      \put(10281,1186){\makebox(0,0){\tiny{0.001}}}%
      \put(7107,7901){\makebox(0,0){\tiny{2013-10-19}}}%
      \put(7107,7547){\makebox(0,0){\tiny{2013-08-24}}}%
      \put(7107,7194){\makebox(0,0){\tiny{2013-04-09}}}%
      \put(7107,6840){\makebox(0,0){\tiny{2013-08-29}}}%
      \put(7107,6487){\makebox(0,0){\tiny{2013-10-07}}}%
      \put(7107,6134){\makebox(0,0){\tiny{2013-09-09}}}%
      \put(7107,5780){\makebox(0,0){\tiny{2013-08-23}}}%
      \put(7107,5427){\makebox(0,0){\tiny{2013-08-17}}}%
      \put(7107,5073){\makebox(0,0){\tiny{2013-08-28}}}%
      \put(7107,4720){\makebox(0,0){\tiny{2013-10-06}}}%
      \put(7107,4366){\makebox(0,0){\tiny{2013-08-22}}}%
      \put(7107,4013){\makebox(0,0){\tiny{2013-09-30}}}%
      \put(7107,3660){\makebox(0,0){\tiny{2013-08-16}}}%
      \put(7107,3306){\makebox(0,0){\tiny{2013-09-29}}}%
      \put(7107,2953){\makebox(0,0){\tiny{2013-07-19}}}%
      \put(7107,2599){\makebox(0,0){\tiny{2013-07-18}}}%
      \put(7107,2246){\makebox(0,0){\tiny{2013-10-31}}}%
      \put(7107,1893){\makebox(0,0){\tiny{2013-09-27}}}%
      \put(7107,1539){\makebox(0,0){\tiny{2013-07-17}}}%
      \put(7107,1186){\makebox(0,0){\tiny{2013-08-10}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6446,471){\makebox(0,0){\strut{}6350}}%
      \put(7768,471){\makebox(0,0){\strut{}6450}}%
      \put(9091,471){\makebox(0,0){\strut{}6550}}%
      \put(10413,471){\makebox(0,0){\strut{}6650}}%
      \put(6226,4578){\rotatebox{-270}{\makebox(0,0){\strut{}normalized flux}}}%
      \put(8760,141){\makebox(0,0){\strut{}$\lambda(\mathrm{\mbox{\r{A}}})$}}%
      \put(10281,7901){\makebox(0,0){\tiny{0.977}}}%
      \put(10281,7547){\makebox(0,0){\tiny{0.968}}}%
      \put(10281,7194){\makebox(0,0){\tiny{0.960}}}%
      \put(10281,6840){\makebox(0,0){\tiny{0.887}}}%
      \put(10281,6487){\makebox(0,0){\tiny{0.850}}}%
      \put(10281,6134){\makebox(0,0){\tiny{0.836}}}%
      \put(10281,5780){\makebox(0,0){\tiny{0.807}}}%
      \put(10281,5427){\makebox(0,0){\tiny{0.747}}}%
      \put(10281,5073){\makebox(0,0){\tiny{0.703}}}%
      \put(10281,4720){\makebox(0,0){\tiny{0.659}}}%
      \put(10281,4366){\makebox(0,0){\tiny{0.644}}}%
      \put(10281,4013){\makebox(0,0){\tiny{0.593}}}%
      \put(10281,3660){\makebox(0,0){\tiny{0.563}}}%
      \put(10281,3306){\makebox(0,0){\tiny{0.413}}}%
      \put(10281,2953){\makebox(0,0){\tiny{0.408}}}%
      \put(10281,2599){\makebox(0,0){\tiny{0.371}}}%
      \put(10281,2246){\makebox(0,0){\tiny{0.122}}}%
      \put(10281,1893){\makebox(0,0){\tiny{0.053}}}%
      \put(10281,1539){\makebox(0,0){\tiny{0.043}}}%
      \put(10281,1186){\makebox(0,0){\tiny{0.001}}}%
      \put(7107,7901){\makebox(0,0){\tiny{2013-10-19}}}%
      \put(7107,7547){\makebox(0,0){\tiny{2013-08-24}}}%
      \put(7107,7194){\makebox(0,0){\tiny{2013-04-09}}}%
      \put(7107,6840){\makebox(0,0){\tiny{2013-08-29}}}%
      \put(7107,6487){\makebox(0,0){\tiny{2013-10-07}}}%
      \put(7107,6134){\makebox(0,0){\tiny{2013-09-09}}}%
      \put(7107,5780){\makebox(0,0){\tiny{2013-08-23}}}%
      \put(7107,5427){\makebox(0,0){\tiny{2013-08-17}}}%
      \put(7107,5073){\makebox(0,0){\tiny{2013-08-28}}}%
      \put(7107,4720){\makebox(0,0){\tiny{2013-10-06}}}%
      \put(7107,4366){\makebox(0,0){\tiny{2013-08-22}}}%
      \put(7107,4013){\makebox(0,0){\tiny{2013-09-30}}}%
      \put(7107,3660){\makebox(0,0){\tiny{2013-08-16}}}%
      \put(7107,3306){\makebox(0,0){\tiny{2013-09-29}}}%
      \put(7107,2953){\makebox(0,0){\tiny{2013-07-19}}}%
      \put(7107,2599){\makebox(0,0){\tiny{2013-07-18}}}%
      \put(7107,2246){\makebox(0,0){\tiny{2013-10-31}}}%
      \put(7107,1893){\makebox(0,0){\tiny{2013-09-27}}}%
      \put(7107,1539){\makebox(0,0){\tiny{2013-07-17}}}%
      \put(7107,1186){\makebox(0,0){\tiny{2013-08-10}}}%
      \put(8439,8282){\makebox(0,0){\scriptsize{telluric lines}}}%
      \put(9259,8282){\makebox(0,0){\scriptsize{$\mathrm{H}\alpha$}}}%
      \put(10783,8282){\makebox(0,0){\scriptsize{He \rom{1}}}}%
      \put(9937,8282){\makebox(0,0){\scriptsize{DIB}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DTfig008_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TP_11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11232.00,7342.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(477,3838){\makebox(0,0){\strut{}}}%
      \put(1122,3838){\makebox(0,0){\strut{}}}%
      \put(1777,3838){\makebox(0,0){\strut{}}}%
      \put(2430,3838){\makebox(0,0){\strut{}}}%
      \put(3085,3838){\makebox(0,0){\strut{}}}%
      \put(3739,3838){\makebox(0,0){\strut{}}}%
      \put(305,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(305,4770){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(305,5425){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(305,6079){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(305,6734){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1916,6918){\makebox(0,0)[l]{\strut{}$\rho\ [\mathrm{kg}\ \mathrm{m}^{-3}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3987,3838){\makebox(0,0){\strut{}}}%
      \put(4632,3838){\makebox(0,0){\strut{}}}%
      \put(5287,3838){\makebox(0,0){\strut{}}}%
      \put(5940,3838){\makebox(0,0){\strut{}}}%
      \put(6595,3838){\makebox(0,0){\strut{}}}%
      \put(7249,3838){\makebox(0,0){\strut{}}}%
      \put(3815,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,4770){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,5425){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,6079){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,6734){\makebox(0,0)[r]{\strut{}}}%
      \put(5557,6918){\makebox(0,0)[l]{\strut{}$T\ [\mathrm{K}]$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7497,3838){\makebox(0,0){\strut{}}}%
      \put(8142,3838){\makebox(0,0){\strut{}}}%
      \put(8797,3838){\makebox(0,0){\strut{}}}%
      \put(9450,3838){\makebox(0,0){\strut{}}}%
      \put(10105,3838){\makebox(0,0){\strut{}}}%
      \put(10759,3838){\makebox(0,0){\strut{}}}%
      \put(7325,4124){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,4770){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,5425){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,6079){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,6734){\makebox(0,0)[r]{\strut{}}}%
      \put(9111,6918){\makebox(0,0)[l]{\strut{}$n_{\mathrm{H}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(477,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(1122,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(1777,1202){\makebox(0,0){\strut{}0.0}}%
      \put(2430,1202){\makebox(0,0){\strut{}0.5}}%
      \put(3085,1202){\makebox(0,0){\strut{}1.0}}%
      \put(3739,1202){\makebox(0,0){\strut{}1.5}}%
      \put(305,1488){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(305,2134){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(305,2789){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(305,3443){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(305,4098){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(472,514){\makebox(0,0){\strut{}}}%
      \put(1632,514){\makebox(0,0){\strut{}$2\times 10^{-9}$}}%
      \put(2793,514){\makebox(0,0){\strut{}$4\times 10^{-9}$}}%
      \put(3954,514){\makebox(0,0){\strut{}$6\times 10^{-9}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3987,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(4632,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(5287,1202){\makebox(0,0){\strut{}0.0}}%
      \put(5940,1202){\makebox(0,0){\strut{}0.5}}%
      \put(6595,1202){\makebox(0,0){\strut{}1.0}}%
      \put(7249,1202){\makebox(0,0){\strut{}1.5}}%
      \put(3815,1488){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,2134){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,2789){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,3443){\makebox(0,0)[r]{\strut{}}}%
      \put(3815,4098){\makebox(0,0)[r]{\strut{}}}%
      \put(4857,514){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(5728,514){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(6598,514){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(7469,514){\makebox(0,0){\strut{}$10^{8}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7497,1202){\makebox(0,0){\strut{}-1.0}}%
      \put(8142,1202){\makebox(0,0){\strut{}-0.5}}%
      \put(8797,1202){\makebox(0,0){\strut{}0.0}}%
      \put(9450,1202){\makebox(0,0){\strut{}0.5}}%
      \put(10105,1202){\makebox(0,0){\strut{}1.0}}%
      \put(10759,1202){\makebox(0,0){\strut{}1.5}}%
      \put(7325,1488){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,2134){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,2789){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,3443){\makebox(0,0)[r]{\strut{}}}%
      \put(7325,4098){\makebox(0,0)[r]{\strut{}}}%
      \put(7994,514){\makebox(0,0){\strut{}0.002}}%
      \put(8989,514){\makebox(0,0){\strut{}0.006}}%
      \put(9984,514){\makebox(0,0){\strut{}0.01}}%
      \put(10979,514){\makebox(0,0){\strut{}0.014}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TP_11.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TP_12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12960.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1706,710){\makebox(0,0){\strut{}-600}}%
      \put(2760,710){\makebox(0,0){\strut{}-300}}%
      \put(3859,710){\makebox(0,0){\strut{}0}}%
      \put(4956,710){\makebox(0,0){\strut{}300}}%
      \put(6054,710){\makebox(0,0){\strut{}600}}%
      \put(1535,996){\makebox(0,0)[r]{\strut{}-600}}%
      \put(1535,2039){\makebox(0,0)[r]{\strut{}-300}}%
      \put(1535,3127){\makebox(0,0)[r]{\strut{}0}}%
      \put(1535,4213){\makebox(0,0)[r]{\strut{}300}}%
      \put(1535,5300){\makebox(0,0)[r]{\strut{}600}}%
      \put(1711,0){\makebox(0,0){\strut{}0}}%
      \put(2781,0){\makebox(0,0){\strut{}0.25}}%
      \put(3851,0){\makebox(0,0){\strut{}0.50}}%
      \put(4921,0){\makebox(0,0){\strut{}0.75}}%
      \put(6013,0){\makebox(0,0){\strut{}1}}%
      \put(3244,5518){\makebox(0,0)[l]{\strut{}$\mbox{Low/Hard state}$}}%
      \put(4297,691){\makebox(0,0)[l]{\strut{}$v_\mathrm{x}$}}%
      \put(1399,3561){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$v_\mathrm{y}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7783,699){\makebox(0,0){\strut{}-600}}%
      \put(8837,699){\makebox(0,0){\strut{}-300}}%
      \put(9936,699){\makebox(0,0){\strut{}0}}%
      \put(11033,699){\makebox(0,0){\strut{}300}}%
      \put(12131,699){\makebox(0,0){\strut{}600}}%
      \put(7612,985){\makebox(0,0)[r]{\strut{}-600}}%
      \put(7612,2028){\makebox(0,0)[r]{\strut{}-300}}%
      \put(7612,3116){\makebox(0,0)[r]{\strut{}0}}%
      \put(7612,4202){\makebox(0,0)[r]{\strut{}300}}%
      \put(7612,5289){\makebox(0,0)[r]{\strut{}600}}%
      \put(7801,0){\makebox(0,0){\strut{}0}}%
      \put(8871,0){\makebox(0,0){\strut{}0.25}}%
      \put(9941,0){\makebox(0,0){\strut{}0.50}}%
      \put(11011,0){\makebox(0,0){\strut{}0.75}}%
      \put(12103,0){\makebox(0,0){\strut{}1}}%
      \put(9321,5507){\makebox(0,0)[l]{\strut{}$\mbox{High/Soft state}$}}%
      \put(10374,680){\makebox(0,0)[l]{\strut{}$v_\mathrm{x}$}}%
      \put(7476,3550){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$v_\mathrm{y}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TP_12.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TP_13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(12960.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(985,691){\makebox(0,0){\strut{}-1}}%
      \put(2001,691){\makebox(0,0){\strut{}-0.5}}%
      \put(3031,691){\makebox(0,0){\strut{}0}}%
      \put(4060,691){\makebox(0,0){\strut{}0.5}}%
      \put(5090,691){\makebox(0,0){\strut{}1}}%
      \put(6120,691){\makebox(0,0){\strut{}1.5}}%
      \put(813,977){\makebox(0,0)[r]{\strut{}-1}}%
      \put(813,1994){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(813,3024){\makebox(0,0)[r]{\strut{}0}}%
      \put(813,4053){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(813,5083){\makebox(0,0)[r]{\strut{}1}}%
      \put(1768,0){\makebox(0,0){\strut{}0.002}}%
      \put(3335,0){\makebox(0,0){\strut{}0.006}}%
      \put(4902,0){\makebox(0,0){\strut{}0.01}}%
      \put(6469,0){\makebox(0,0){\strut{}0.014}}%
      \put(3600,5303){\makebox(0,0)[l]{\strut{}$n_\mathrm{H}$}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(4142,2708){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4458,2625){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4142,3146){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4513,3146){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(3964,3558){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(4582,3558){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4747,3970){\makebox(0,0)[l]{\strut{}$7$}}%
      \put(4994,2461){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(5749,2461){\makebox(0,0)[l]{\strut{}$9$}}%
      \put(5406,2048){\makebox(0,0)[l]{\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7871,691){\makebox(0,0){\strut{}-600}}%
      \put(8876,691){\makebox(0,0){\strut{}-300}}%
      \put(9924,691){\makebox(0,0){\strut{}0}}%
      \put(10970,691){\makebox(0,0){\strut{}300}}%
      \put(12017,691){\makebox(0,0){\strut{}600}}%
      \put(7699,977){\makebox(0,0)[r]{\strut{}-600}}%
      \put(7699,1973){\makebox(0,0)[r]{\strut{}-300}}%
      \put(7699,3010){\makebox(0,0)[r]{\strut{}0}}%
      \put(7699,4046){\makebox(0,0)[r]{\strut{}300}}%
      \put(7699,5083){\makebox(0,0)[r]{\strut{}600}}%
      \put(7866,0){\makebox(0,0){\strut{}0}}%
      \put(8897,0){\makebox(0,0){\strut{}0.25}}%
      \put(9929,0){\makebox(0,0){\strut{}0.50}}%
      \put(10961,0){\makebox(0,0){\strut{}0.75}}%
      \put(12013,0){\makebox(0,0){\strut{}1}}%
      \put(9882,5290){\makebox(0,0)[l]{\strut{}$I$}}%
      \put(10341,687){\makebox(0,0)[l]{\strut{}$v_\mathrm{x}$}}%
      \put(7578,3424){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}$v_\mathrm{y}$}}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(9115,2238){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(8839,2284){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(8964,1865){\makebox(0,0)[l]{\strut{}$9$}}%
      \put(8755,2699){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(9216,2740){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(9216,3030){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(8663,3361){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(9052,2574){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(8717,3278){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(8717,2948){\makebox(0,0)[l]{\strut{}$7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TP_13.png}}%
    \gplfronttext
  \end{picture}%
\endgroup

